The distinguished invertible object as ribbon dualizing object in the Drinfeld center

We prove that the Drinfeld center $Z(\mathcal{C})$ of a pivotal finite tensor category $\mathcal{C}$ comes with the structure of a ribbon Grothendieck-Verdier category in the sense of Boyarchenko-Drinfeld. Phrased operadically, this makes $Z(\mathcal{C})$ into a cyclic algebra over the framed $E_2$-operad. The underlying object of the dualizing object is the distinguished invertible object of $\mathcal{C}$ appearing in the well-known Radford isomorphism of Etingof-Nikshych-Ostrik. Up to equivalence, this is the unique ribbon Grothendieck-Verdier structure on $Z(\mathcal{C})$ extending the canonical balanced braided structure that $Z(\mathcal{C})$ already comes equipped with. The duality functor of this ribbon Grothendieck-Verdier structure coincides with the rigid duality if and only if $\mathcal{C}$ is spherical in the sense of Douglas-Schommer-Pries-Snyder. The main topological consequence of our algebraic result is that $Z(\mathcal{C})$ gives rise to an ansular functor, in fact even a modular functor regardless of whether $\mathcal{C}$ is spherical or not. In order to prove the aforementioned uniqueness statement for the ribbon Grothendieck-Verdier structure, we derive a seven-term exact sequence characterizing the space of ribbon Grothendieck-Verdier structures on a balanced braided category. This sequence features the Picard group of the balanced version of the M\"uger center of the balanced braided category.

==> D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19.25, 4.25) {};
		\node [style=none] (1) at (-19.25, 10) {};
		\node [style=none] (2) at (-20.5, 7) {$D^2$};
		\node [style=square] (4) at (-19.25, 7) {$f$};
		\node [style=none] (7) at (-15, 7) {};
		\node [style=none] (8) at (-15, 7.5) {};
		\node [style=square] (11) at (-15, 7.25) {$f$};
		\node [style=none] (12) at (-17.5, 10.25) {};
		\node [style=none] (13) at (-17.5, 4.25) {};
		\node [style=none] (14) at (-12.5, 4.25) {};
		\node [style=none] (15) at (-12.5, 10.25) {};
		\node [style=none] (16) at (-17.5, 7.5) {};
		\node [style=none] (17) at (-17.5, 7) {};
		\node [style=none] (18) at (-12.5, 7.5) {};
		\node [style=none] (19) at (-12.5, 7) {};
		\node [style=none] (20) at (-17.5, 7) {};
		\node [style=none] (21) at (-16.5, 4.25) {};
		\node [style=none] (22) at (-15.5, 9.25) {};
		\node [style=none] (23) at (-14, 7.25) {};
		\node [style=none] (24) at (-14.5, 6.25) {};
		\node [style=none] (25) at (-15.5, 8.25) {};
		\node [style=none] (26) at (-16, 7.25) {};
		\node [style=none] (27) at (-14.5, 5.25) {};
		\node [style=none] (29) at (-13.25, 10.25) {};
		\node [style=none] (30) at (-18.5, 7) {$=$};
		\node [style=none] (34) at (-11, 10.25) {};
		\node [style=none] (35) at (-11, 4.25) {};
		\node [style=none] (36) at (-8, 4.25) {};
		\node [style=none] (37) at (-8, 10.25) {};
		\node [style=none] (38) at (-11, 7.5) {};
		\node [style=none] (39) at (-11, 7) {};
		\node [style=none] (40) at (-8, 7.5) {};
		\node [style=none] (41) at (-8, 7) {};
		\node [style=none] (42) at (-11, 7) {};
		\node [style=none] (52) at (-11.75, 7.25) {$=$};
		\node [style=none] (53) at (-9.5, 4.25) {};
		\node [style=none] (54) at (-9.5, 10.25) {};
		\node [style=square] (55) at (-9.5, 7.25) {$f$};
		\node [style=square] (56) at (-9.5, 9.25) {$\omega$};
		\node [style=square] (57) at (-9.5, 5.25) {$\omega^{-1}$};
		\node [style=none] (59) at (-16.25, 3.75) {$X^{\vee \vee}$};
		\node [style=none] (60) at (-13.5, 10.75) {$Y^{\vee \vee}$};
		\node [style=none] (61) at (-9.5, 3.75) {$X^{\vee \vee}$};
		\node [style=none] (62) at (-9.5, 10.75) {$Y^{\vee \vee}$};
		\node [style=none] (63) at (-17.5, 3.75) {};
		\node [style=none] (64) at (-12.5, 3.75) {};
		\node [style=none] (65) at (-12.5, 3.75) {$\alpha$};
		\node [style=none] (66) at (-17.5, 3.75) {};
		\node [style=none] (67) at (-17.5, 3.75) {$\alpha^{\vee}$};
		\node [style=none] (68) at (-11, 3.75) {$\alpha^{\vee}$};
		\node [style=none] (69) at (-8, 3.75) {$\alpha$};
		\node [style=none] (70) at (-19.25, 3.75) {};
		\node [style=none] (71) at (-19.25, 3.75) {$X$};
		\node [style=none] (72) at (-19.25, 10.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=over] (7.center) to (8.center);
		\draw [style=blarrow] (16.center) to (20.center);
		\draw [style=blarrow] (19.center) to (18.center);
		\draw [style=blue] (14.center) to (19.center);
		\draw [style=blue] (18.center) to (15.center);
		\draw [style=blue] (20.center) to (13.center);
		\draw [style=blue] (16.center) to (12.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (21.center) to (22.center);
		\draw [in=90, out=0] (22.center) to (23.center);
		\draw [in=0, out=-90, looseness=0.75] (23.center) to (24.center);
		\draw [in=-90, out=-180, looseness=0.75] (24.center) to (7.center);
		\draw [in=0, out=90] (8.center) to (25.center);
		\draw [in=90, out=-180] (25.center) to (26.center);
		\draw [in=-180, out=-90] (26.center) to (27.center);
		\draw [style=blarrow] (38.center) to (42.center);
		\draw [style=blarrow] (41.center) to (40.center);
		\draw [style=blue] (36.center) to (41.center);
		\draw [style=blue] (40.center) to (37.center);
		\draw [style=blue] (42.center) to (35.center);
		\draw [style=blue] (38.center) to (34.center);
		\draw (53.center) to (54.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-6.75, 4.5) {};
		\node [style=none] (73) at (-6.75, 6) {};
		\node [style=none] (74) at (-7.25, 7.25) {};
		\node [style=none] (75) at (-7.75, 6.75) {};
		\node [style=none] (76) at (-7.25, 6.25) {};
		\node [style=none] (77) at (-6.75, 7.5) {};
		\node [style=none] (78) at (-6.75, 9.5) {};
		\node [style=none] (80) at (-4.25, 12.75) {};
		\node [style=none] (81) at (-7, 5.5) {};
		\node [style=none] (82) at (-9.5, 12.75) {};
		\node [style=none] (83) at (-6.75, 8.75) {};
		\node [style=none] (84) at (-6.75, 10) {};
		\node [style=none] (85) at (-7.25, 11.25) {};
		\node [style=none] (86) at (-7.75, 10.75) {};
		\node [style=none] (87) at (-7.25, 10.25) {};
		\node [style=none] (88) at (-6.75, 11.5) {};
		\node [style=none] (89) at (-6.75, 12.75) {};
		\node [style=none] (90) at (-8.5, 12.25) {};
		\node [style=none] (91) at (-5.5, 12.75) {};
		\node [style=none] (92) at (-7, 9.25) {};
		\node [style=none] (93) at (-8.5, 12.75) {};
		\node [style=square] (95) at (-6.75, 8.25) {$\omega^{-1}$};
		\node [style=square] (96) at (-6.75, 12) {$\omega$};
		\node [style=square] (97) at (-8.5, 12) {$\omega$};
		\node [style=square] (98) at (-5.5, 12) {$\omega$};
		\node [style=none] (99) at (0, 4.5) {};
		\node [style=none] (100) at (0, 8.5) {};
		\node [style=none] (101) at (-0.5, 9.75) {};
		\node [style=none] (102) at (-0.75, 9.25) {};
		\node [style=none] (103) at (-0.5, 9) {};
		\node [style=none] (104) at (0, 10) {};
		\node [style=none] (106) at (2.25, 12.75) {};
		\node [style=none] (107) at (-0.25, 6.5) {};
		\node [style=none] (108) at (-2.75, 12.75) {};
		\node [style=none] (110) at (0, 10) {};
		\node [style=none] (111) at (-0.5, 11.25) {};
		\node [style=none] (112) at (-0.75, 10.75) {};
		\node [style=none] (113) at (-0.5, 10.5) {};
		\node [style=none] (114) at (0, 11.5) {};
		\node [style=none] (115) at (0, 12.75) {};
		\node [style=none] (116) at (-1.75, 12.25) {};
		\node [style=none] (117) at (1.25, 12.75) {};
		\node [style=none] (118) at (-0.25, 7.75) {};
		\node [style=none] (119) at (-1.75, 12.75) {};
		\node [style=square] (122) at (-1.75, 12) {$\omega$};
		\node [style=square] (123) at (1.25, 12) {$\omega$};
		\node [style=none] (124) at (-3.5, 9) {$=$};
		\node [style=none] (125) at (0, 7.25) {};
		\node [style=none] (127) at (-11.25, 9) {$\gamma \ \ =$};
		\node [style=none] (128) at (-1, 11.5) {};
		\node [style=none] (129) at (0.5, 11.5) {};
		\node [style=none] (130) at (-1, 8.75) {};
		\node [style=none] (131) at (0.5, 8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (74.center) to (75.center);
		\draw [in=-180, out=-90] (75.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (77.center);
		\draw (72.center) to (73.center);
		\draw [style=black over, in=0, out=90] (73.center) to (74.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (82.center) to (81.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (81.center) to (80.center);
		\draw [in=90, out=-180] (85.center) to (86.center);
		\draw [in=-180, out=-90] (86.center) to (87.center);
		\draw [style=mid arrow] (88.center) to (89.center);
		\draw [in=0, out=90] (84.center) to (85.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (93.center) to (92.center);
		\draw [style=blue, in=-90, out=0, looseness=0.75] (92.center) to (91.center);
		\draw [in=90, out=-180] (101.center) to (102.center);
		\draw [in=-180, out=-90] (102.center) to (103.center);
		\draw [in=-90, out=0, looseness=0.75] (103.center) to (104.center);
		\draw [style=black over, in=0, out=90] (100.center) to (101.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (108.center) to (107.center);
		\draw [in=90, out=-180] (111.center) to (112.center);
		\draw [in=-180, out=-90] (112.center) to (113.center);
		\draw [style=mid arrow] (114.center) to (115.center);
		\draw [in=0, out=90] (110.center) to (111.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (119.center) to (118.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (118.center) to (117.center);
		\draw (99.center) to (125.center);
		\draw [style=black over] (125.center) to (100.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (107.center) to (106.center);
		\draw [style=black over, in=-90, out=0, looseness=0.75] (113.center) to (114.center);
		\draw (77.center) to (83.center);
		\draw [style=black over] (83.center) to (84.center);
		\draw [style=black over, in=-90, out=0, looseness=0.75] (87.center) to (88.center);
		\draw [style=rdots] (130.center) to (131.center);
		\draw [style=rdots] (131.center) to (129.center);
		\draw [style=rdots] (129.center) to (128.center);
		\draw [style=rdots] (128.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-4, 4) {};
		\node [style=none] (100) at (-4, 8) {};
		\node [style=none] (101) at (-4.5, 9.25) {};
		\node [style=none] (102) at (-5, 8.75) {};
		\node [style=none] (103) at (-4.5, 8.25) {};
		\node [style=none] (104) at (-4, 9.5) {};
		\node [style=none] (106) at (-1.75, 12.25) {};
		\node [style=none] (107) at (-4.25, 6) {};
		\node [style=none] (108) at (-6.75, 12.25) {};
		\node [style=none] (110) at (-4, 9.5) {};
		\node [style=none] (111) at (-4.5, 10.75) {};
		\node [style=none] (112) at (-5, 10.25) {};
		\node [style=none] (113) at (-4.5, 9.75) {};
		\node [style=none] (114) at (-4, 11) {};
		\node [style=none] (115) at (-4, 12.25) {};
		\node [style=none] (116) at (-5.75, 11.75) {};
		\node [style=none] (117) at (-2.75, 12.25) {};
		\node [style=none] (118) at (-4.25, 7.25) {};
		\node [style=none] (119) at (-5.75, 12.25) {};
		\node [style=square] (122) at (-5.75, 11.5) {$\omega$};
		\node [style=square] (123) at (-2.75, 11.5) {$\omega$};
		\node [style=none] (125) at (-4, 6.75) {};
		\node [style=none] (126) at (3, 4) {};
		\node [style=none] (127) at (3, 7.75) {};
		\node [style=none] (132) at (6, 12.25) {};
		\node [style=none] (133) at (2.75, 6) {};
		\node [style=none] (134) at (0, 12.25) {};
		\node [style=none] (139) at (2.75, 11) {};
		\node [style=none] (140) at (2.75, 12.25) {};
		\node [style=none] (141) at (1.25, 11.75) {};
		\node [style=none] (142) at (4.25, 12.25) {};
		\node [style=none] (143) at (2.75, 7.25) {};
		\node [style=none] (144) at (1.25, 12.25) {};
		\node [style=square] (145) at (1.25, 11.5) {$\omega$};
		\node [style=square] (146) at (4.25, 11.5) {$\omega$};
		\node [style=none] (147) at (3.25, 6.75) {};
		\node [style=none] (148) at (-0.75, 9) {};
		\node [style=none] (149) at (-0.75, 9) {$=$};
		\node [style=none] (151) at (4.75, 8.75) {};
		\node [style=none] (152) at (4, 9) {};
		\node [style=square] (153) at (2.75, 11.5) {$\omega^2$};
		\node [style=none] (154) at (12, 4) {};
		\node [style=none] (156) at (13.5, 12.25) {};
		\node [style=none] (157) at (10.5, 6) {};
		\node [style=none] (158) at (7.75, 12.25) {};
		\node [style=none] (160) at (10.5, 12.25) {};
		\node [style=none] (161) at (9, 11.75) {};
		\node [style=none] (162) at (12, 12.25) {};
		\node [style=none] (163) at (10.5, 7.75) {};
		\node [style=none] (164) at (9, 12.25) {};
		\node [style=square] (165) at (9, 11.5) {$\omega$};
		\node [style=square] (166) at (12, 11.5) {$\omega$};
		\node [style=none] (168) at (7, 9) {};
		\node [style=none] (169) at (7, 9) {$=$};
		\node [style=none] (171) at (11.75, 9) {};
		\node [style=square] (172) at (10.5, 11.5) {$\omega^2$};
		\node [style=none] (173) at (-8, 9) {};
		\node [style=none] (174) at (-8, 9) {$\gamma \ \ =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (101.center) to (102.center);
		\draw [in=-180, out=-90] (102.center) to (103.center);
		\draw [in=-90, out=0, looseness=0.75] (103.center) to (104.center);
		\draw [style=black over, in=0, out=90] (100.center) to (101.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (108.center) to (107.center);
		\draw [in=90, out=-180] (111.center) to (112.center);
		\draw [in=-180, out=-90] (112.center) to (113.center);
		\draw [style=mid arrow] (114.center) to (115.center);
		\draw [in=0, out=90] (110.center) to (111.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (119.center) to (118.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (118.center) to (117.center);
		\draw (99.center) to (125.center);
		\draw [style=black over] (125.center) to (100.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (107.center) to (106.center);
		\draw [style=black over, in=-90, out=0, looseness=0.75] (113.center) to (114.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (134.center) to (133.center);
		\draw [style=mid arrow] (139.center) to (140.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (144.center) to (143.center);
		\draw [in=-90, out=90] (126.center) to (147.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (133.center) to (132.center);
		\draw [in=-90, out=90, looseness=0.75] (151.center) to (139.center);
		\draw [style=blue, in=-105, out=0, looseness=1.25] (143.center) to (152.center);
		\draw [style=over, in=-90, out=75] (152.center) to (142.center);
		\draw [style=black over, in=-90, out=90] (147.center) to (127.center);
		\draw [style=black over, in=-90, out=90, looseness=0.75] (127.center) to (151.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (158.center) to (157.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (164.center) to (163.center);
		\draw [in=-90, out=90] (154.center) to (160.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (163.center) to (162.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19, 9.25) {};
		\node [style=none] (1) at (-15.75, 8) {};
		\node [style=none] (4) at (-16.5, 5.75) {};
		\node [style=square] (5) at (-17.5, 8.25) {$\omega$};
		\node [style=none] (6) at (-17.5, 9.25) {};
		\node [style=none] (7) at (-16.5, 5) {};
		\node [style=none] (8) at (-19.5, 7.5) {$\alpha$};
		\node [style=none] (10) at (-16.5, 4.5) {$X$};
		\node [style=none] (12) at (-17.5, 9.75) {$X^{\vee \vee}$};
		\node [style=none] (13) at (-18, 6) {};
		\node [style=none] (15) at (-17.75, 6) {};
		\node [style=none] (16) at (-15.75, 8) {};
		\node [style=none] (17) at (-12.5, 9.25) {};
		\node [style=none] (18) at (-13.25, 5.75) {};
		\node [style=square] (19) at (-14.25, 8.25) {$\omega$};
		\node [style=none] (20) at (-14.25, 9.25) {};
		\node [style=none] (21) at (-13.25, 5) {};
		\node [style=none] (22) at (-12, 8) {$\alpha$};
		\node [style=none] (23) at (-13.25, 4.5) {$Y$};
		\node [style=none] (24) at (-14.25, 9.75) {$Y{^{\vee \vee}}$};
		\node [style=none] (25) at (-14, 6) {};
		\node [style=none] (26) at (-13.75, 6) {};
		\node [style=none] (28) at (-11, 7.5) {$=$};
		\node [style=none] (30) at (-9.5, 9.25) {};
		\node [style=none] (31) at (-6.25, 5.75) {};
		\node [style=none] (32) at (-7, 5.75) {};
		\node [style=square] (33) at (-8, 8.25) {$\omega$};
		\node [style=none] (34) at (-8, 9.25) {};
		\node [style=none] (35) at (-7, 5) {};
		\node [style=none] (36) at (-10, 8) {$\alpha$};
		\node [style=none] (37) at (-7, 4.5) {$X$};
		\node [style=none] (38) at (-8, 9.75) {$X^{\vee \vee}$};
		\node [style=none] (39) at (-8.5, 5.25) {};
		\node [style=none] (40) at (-8, 5.25) {};
		\node [style=none] (41) at (-6.25, 5.75) {};
		\node [style=none] (42) at (-3.75, 9.25) {};
		\node [style=none] (43) at (-4.5, 5.75) {};
		\node [style=square] (44) at (-5.5, 8.25) {$\omega$};
		\node [style=none] (45) at (-5.5, 9.25) {};
		\node [style=none] (46) at (-4.5, 5) {};
		\node [style=none] (47) at (-3.5, 7.25) {$\alpha$};
		\node [style=none] (48) at (-4.5, 4.5) {$Y$};
		\node [style=none] (49) at (-5.5, 9.75) {$Y{^{\vee \vee}}$};
		\node [style=none] (50) at (-5.25, 6) {};
		\node [style=none] (51) at (-5, 6) {};
		\node [style=none] (52) at (-1.25, 9.25) {};
		\node [style=none] (53) at (3.75, 9.25) {};
		\node [style=none] (54) at (1.75, 5.75) {};
		\node [style=none] (55) at (0.75, 8.25) {};
		\node [style=none] (56) at (0.75, 9.25) {};
		\node [style=none] (57) at (1.75, 5) {};
		\node [style=none] (58) at (-1.25, 6.25) {$\alpha$};
		\node [style=none] (59) at (1.5, 4.5) {$X$};
		\node [style=none] (60) at (1.25, 9.75) {$(X\otimes Y)^{\vee \vee}$};
		\node [style=none] (61) at (0.75, 5.5) {};
		\node [style=none] (62) at (1.25, 5.5) {};
		\node [style=none] (65) at (2.5, 5.75) {};
		\node [style=none] (66) at (1.5, 8.25) {};
		\node [style=none] (67) at (1.5, 9.25) {};
		\node [style=none] (68) at (2.5, 5) {};
		\node [style=none] (69) at (2.75, 4.5) {$Y$};
		\node [style=flat box 2] (70) at (1.25, 8.25) {$\omega$};
		\node [style=none] (71) at (-2.25, 7.5) {$=$};
		\node [style=none] (72) at (3.75, 9.25) {};
		\node [style=none] (74) at (1.25, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw [in=90, out=-90] (5) to (4.center);
		\draw (4.center) to (7.center);
		\draw [style=blarrow] (13.center) to (15.center);
		\draw [style=blue, in=180, out=-90] (0.center) to (13.center);
		\draw [style=over, in=-180, out=0] (15.center) to (1.center);
		\draw (20.center) to (19);
		\draw [in=90, out=-90] (19) to (18.center);
		\draw (18.center) to (21.center);
		\draw [style=blarrow] (25.center) to (26.center);
		\draw [style=blue, in=180, out=0] (16.center) to (25.center);
		\draw [style=over, in=-90, out=0] (26.center) to (17.center);
		\draw (34.center) to (33);
		\draw [in=90, out=-90] (33) to (32.center);
		\draw (32.center) to (35.center);
		\draw [style=blarrow] (39.center) to (40.center);
		\draw [style=blue, in=180, out=-90] (30.center) to (39.center);
		\draw [style=over, in=-180, out=0] (40.center) to (31.center);
		\draw (45.center) to (44);
		\draw [in=90, out=-90] (44) to (43.center);
		\draw (43.center) to (46.center);
		\draw [style=blarrow] (50.center) to (51.center);
		\draw [style=bl, in=180, out=0] (41.center) to (50.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (51.center) to (42.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=-90] (55.center) to (54.center);
		\draw (54.center) to (57.center);
		\draw [style=blarrow] (61.center) to (62.center);
		\draw [style=bl, in=180, out=-90] (52.center) to (61.center);
		\draw [style=over, in=-90, out=0] (62.center) to (53.center);
		\draw (67.center) to (66.center);
		\draw [in=90, out=-90] (66.center) to (65.center);
		\draw (65.center) to (68.center);
		\draw [style=over, in=-90, out=0] (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (5) at (-17.5, 7.75) {$f$};
		\node [style=none] (8) at (-17.5, 5.5) {$\alpha$};
		\node [style=none] (10) at (-18, 10.5) {$X$};
		\node [style=none] (16) at (-18, 8) {};
		\node [style=none] (17) at (-17, 8) {};
		\node [style=none] (18) at (-18, 10) {};
		\node [style=none] (19) at (-17, 10) {};
		\node [style=none] (20) at (-17.5, 7.5) {};
		\node [style=none] (21) at (-17.5, 6.75) {};
		\node [style=none] (23) at (-17, 10.5) {$Y$};
		\node [style=none] (25) at (-15.25, 8) {$\longmapsto$};
		\node [style=flat box 2] (26) at (-12.75, 7.75) {$f$};
		\node [style=none] (29) at (-13, 8) {};
		\node [style=none] (30) at (-12.5, 8) {};
		\node [style=none] (31) at (-13.5, 9.25) {};
		\node [style=none] (32) at (-12.5, 10) {};
		\node [style=none] (33) at (-12.75, 7.5) {};
		\node [style=none] (34) at (-12.25, 6.25) {};
		\node [style=none] (35) at (-14, 7.25) {};
		\node [style=none] (38) at (-11.25, 10) {};
		\node [style=none] (39) at (-12.5, 5.75) {};
		\node [style=none] (40) at (-10.75, 10) {};
		\node [style=none] (41) at (-10.25, 5.75) {};
		\node [style=none] (42) at (-10.25, 8) {};
		\node [style=none] (43) at (-10.25, 10) {};
		\node [style=none] (44) at (-17.5, 6) {};
		\node [style=none] (45) at (-11.25, 9.5) {};
		\node [style=none] (46) at (-11.25, 9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [style=bl] (20.center) to (21.center);
		\draw [in=90, out=0] (31.center) to (29.center);
		\draw [style=blue, in=-180, out=-90, looseness=0.75] (33.center) to (34.center);
		\draw [in=90, out=-180, looseness=0.75] (31.center) to (35.center);
		\draw [style=bl, in=0, out=-90, looseness=0.75] (38.center) to (34.center);
		\draw (30.center) to (32.center);
		\draw [in=-180, out=-90, looseness=1.25] (35.center) to (39.center);
		\draw [in=-90, out=0] (39.center) to (40.center);
		\draw [style=blarrow] (41.center) to (42.center);
		\draw [style=bl] (42.center) to (43.center);
		\draw [style=blarrow] (44.center) to (21.center);
		\draw [style=blarrow] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pivotal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19, 9.25) {};
		\node [style=none] (1) at (-15.75, 9.25) {};
		\node [style=none] (4) at (-16.5, 5.75) {};
		\node [style=square] (5) at (-17.5, 8.25) {$\omega$};
		\node [style=none] (6) at (-17.5, 9.25) {};
		\node [style=none] (7) at (-16.5, 5) {};
		\node [style=none] (8) at (-15.5, 7.25) {$\alpha$};
		\node [style=none] (10) at (-16.5, 4.5) {$X$};
		\node [style=none] (12) at (-17.5, 9.75) {$X^{\vee \vee}$};
		\node [style=none] (13) at (-17.75, 6) {};
		\node [style=none] (15) at (-17.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw [in=90, out=-90] (5) to (4.center);
		\draw (4.center) to (7.center);
		\draw [style=blarrow] (13.center) to (15.center);
		\draw [style=bl, in=180, out=-90] (0.center) to (13.center);
		\draw [style=over, in=-90, out=0] (15.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pivotal_rigid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-1, 6) {};
		\node [style=none] (73) at (-1, 7.75) {};
		\node [style=none] (77) at (-1, 9.25) {};
		\node [style=none] (78) at (-1, 10) {};
		\node [style=none] (79) at (-0.25, 9) {};
		\node [style=none] (80) at (-0.25, 8) {};
		\node [style=none] (81) at (0.25, 8.5) {};
		\node [style=none] (82) at (0.25, 8.5) {};
		\node [style=square] (84) at (-1, 6.75) {$\omega$};
		\node [style=none] (85) at (-3, 8) {};
		\node [style=none] (86) at (-2.5, 8) {$\theta^\circ$     $=$};
		\node [style=none] (89) at (-4.5, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow] (77.center) to (78.center);
		\draw (72.center) to (73.center);
		\draw [in=90, out=0] (79.center) to (82.center);
		\draw [in=0, out=-90, looseness=1.25] (82.center) to (80.center);
		\draw [in=-90, out=180, looseness=0.75] (80.center) to (77.center);
		\draw [style=black over, in=-180, out=90, looseness=0.75] (73.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v+.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20, 6) {};
		\node [style=none] (1) at (-20, 10) {};
		\node [style=none] (2) at (-19, 8) {};
		\node [style=none] (3) at (-19, 8) {$\longmapsto$};
		\node [style=none] (4) at (-17.5, 10) {};
		\node [style=none] (5) at (-16.5, 8.75) {};
		\node [style=none] (6) at (-15.5, 10) {};
		\node [style=none] (7) at (-17, 6) {};
		\node [style=none] (8) at (-18.5, 10) {};
		\node [style=none] (9) at (-15, 8) {};
		\node [style=none] (10) at (-15, 8) {$\longmapsto$};
		\node [style=none] (11) at (-13.75, 8.25) {};
		\node [style=none] (12) at (-13, 7.25) {};
		\node [style=none] (13) at (-12.25, 8.25) {};
		\node [style=none] (14) at (-13.25, 6) {};
		\node [style=none] (15) at (-14, 8.25) {};
		\node [style=none] (16) at (-13.5, 10) {};
		\node [style=none] (17) at (-12.5, 10) {};
		\node [style=none] (18) at (-12.25, 10) {};
		\node [style=none] (19) at (-11.25, 8) {};
		\node [style=none] (20) at (-11.25, 8) {$\longmapsto$};
		\node [style=none] (21) at (-9.5, 8.25) {};
		\node [style=none] (22) at (-8.75, 7.25) {};
		\node [style=none] (23) at (-8, 8.25) {};
		\node [style=none] (24) at (-9, 6) {};
		\node [style=none] (25) at (-9.75, 8.25) {};
		\node [style=none] (26) at (-9.25, 9.5) {};
		\node [style=none] (27) at (-8.25, 10) {};
		\node [style=none] (28) at (-8, 10) {};
		\node [style=none] (29) at (-10.25, 8.25) {};
		\node [style=none] (30) at (-9.5, 6) {};
		\node [style=none] (31) at (-7, 8) {};
		\node [style=none] (32) at (-7, 8) {$\longmapsto$};
		\node [style=none] (33) at (-4.25, 8.25) {};
		\node [style=none] (34) at (-3.75, 7.5) {};
		\node [style=none] (35) at (-3.25, 8.25) {};
		\node [style=none] (36) at (-3.75, 7) {};
		\node [style=none] (37) at (-4.5, 8.25) {};
		\node [style=none] (38) at (-4, 9.25) {};
		\node [style=none] (39) at (-5, 9.5) {};
		\node [style=none] (40) at (-5, 9.75) {};
		\node [style=none] (41) at (-5, 8.25) {};
		\node [style=none] (42) at (-3.75, 6.5) {};
		\node [style=none] (43) at (-5.5, 6) {};
		\node [style=none] (44) at (-6, 6) {};
		\node [style=none] (45) at (-2.75, 10) {};
		\node [style=none] (46) at (-2.25, 10) {};
		\node [style=none] (48) at (-1.75, 10) {};
		\node [style=none] (49) at (-2, 6) {};
		\node [style=none] (50) at (-0.75, 8) {};
		\node [style=none] (51) at (-0.75, 8) {$\longmapsto$};
		\node [style=none] (52) at (2, 8.25) {};
		\node [style=none] (53) at (2.5, 7.5) {};
		\node [style=none] (54) at (3, 8.25) {};
		\node [style=none] (55) at (2.5, 7) {};
		\node [style=none] (56) at (1.75, 8.25) {};
		\node [style=none] (57) at (2.25, 9.25) {};
		\node [style=none] (58) at (1.25, 9.5) {};
		\node [style=none] (59) at (1.25, 9.75) {};
		\node [style=none] (60) at (1.25, 8.25) {};
		\node [style=none] (61) at (2.5, 6.5) {};
		\node [style=none] (62) at (2.5, 6) {};
		\node [style=none] (63) at (0.25, 6) {};
		\node [style=none] (64) at (3.5, 10) {};
		\node [style=none] (65) at (4, 10) {};
		\node [style=none] (66) at (4.5, 10) {};
		\node [style=none] (67) at (2.5, 6) {};
		\node [style=none] (68) at (0.75, 7.75) {};
		\node [style=none] (69) at (1, 8) {};
		\node [style=none] (70) at (5, 8) {};
		\node [style=none] (71) at (5, 8) {$=$};
		\node [style=none] (72) at (7.25, 6) {};
		\node [style=none] (73) at (7.25, 7.75) {};
		\node [style=none] (74) at (6.75, 9) {};
		\node [style=none] (75) at (6.25, 8.5) {};
		\node [style=none] (76) at (6.75, 8) {};
		\node [style=none] (77) at (7.25, 9.25) {};
		\node [style=none] (78) at (7.25, 10) {};
		\node [style=none] (79) at (5.5, 10) {};
		\node [style=none] (80) at (8.5, 10) {};
		\node [style=none] (81) at (7, 7) {};
		\node [style=none] (82) at (5.5, 10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=-90, looseness=1.25] (4.center) to (5.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=1.25] (5.center) to (6.center);
		\draw [style=blarrow, in=-90, out=90, looseness=0.75] (7.center) to (8.center);
		\draw [in=180, out=-90, looseness=1.25] (11.center) to (12.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=1.25] (12.center) to (13.center);
		\draw [style=blarrow, in=-90, out=90, looseness=1.50] (14.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.75] (13.center) to (16.center);
		\draw [style=over, in=-90, out=90, looseness=0.50] (15.center) to (17.center);
		\draw [style=black over, in=-90, out=90, looseness=0.50] (11.center) to (18.center);
		\draw [in=180, out=-90, looseness=1.25] (21.center) to (22.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=1.25] (22.center) to (23.center);
		\draw [style=blarrow, in=-90, out=90, looseness=1.50] (24.center) to (25.center);
		\draw [in=0, out=90] (23.center) to (26.center);
		\draw [style=over, in=-90, out=90, looseness=0.50] (25.center) to (27.center);
		\draw [style=black over, in=-90, out=90, looseness=0.50] (21.center) to (28.center);
		\draw [style=black over, in=90, out=180] (26.center) to (29.center);
		\draw [style=end arrow, in=90, out=-90] (29.center) to (30.center);
		\draw [in=180, out=-90] (33.center) to (34.center);
		\draw [in=-90, out=0] (34.center) to (35.center);
		\draw [style=blarrow, in=-90, out=-180, looseness=0.75] (36.center) to (37.center);
		\draw [in=0, out=90] (35.center) to (38.center);
		\draw [in=90, out=180] (38.center) to (41.center);
		\draw [style=end arrow, in=-180, out=-90] (41.center) to (42.center);
		\draw [style=blarrow, in=90, out=-180, looseness=0.50] (39.center) to (43.center);
		\draw [style=end arrow, in=180, out=90, looseness=0.75] (44.center) to (40.center);
		\draw [style=blue, in=0, out=-90, looseness=0.75] (45.center) to (36.center);
		\draw [in=-90, out=0] (42.center) to (46.center);
		\draw [style=blarrow, in=270, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=180, out=-90] (52.center) to (53.center);
		\draw [in=-90, out=0] (53.center) to (54.center);
		\draw [style=blarrow, in=-90, out=-180, looseness=0.75] (55.center) to (56.center);
		\draw [in=0, out=90] (54.center) to (57.center);
		\draw [style=black over, in=90, out=180] (57.center) to (60.center);
		\draw [style=end arrow, in=-180, out=-90] (60.center) to (61.center);
		\draw [style=end arrow, in=180, out=90, looseness=0.75] (63.center) to (59.center);
		\draw [style=blue, in=0, out=-90, looseness=0.75] (64.center) to (55.center);
		\draw [in=-90, out=0] (61.center) to (65.center);
		\draw [style=blarrow, in=270, out=0] (67.center) to (66.center);
		\draw [style=blue, in=90, out=180, looseness=0.75] (58.center) to (68.center);
		\draw [style=blue, in=180, out=-90] (68.center) to (67.center);
		\draw [in=90, out=-180] (74.center) to (75.center);
		\draw [in=-180, out=-90] (75.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (77.center);
		\draw [style=mid arrow] (77.center) to (78.center);
		\draw (72.center) to (73.center);
		\draw [style=black over, in=0, out=90] (73.center) to (74.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (82.center) to (81.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (81.center) to (80.center);
		\draw [style=black over, in=0, out=90] (33.center) to (40.center);
		\draw [style=over, in=0, out=90] (37.center) to (39.center);
		\draw [style=over, in=0, out=90] (56.center) to (58.center);
		\draw [style=black over, in=0, out=90] (52.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v+equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 8) {};
		\node [style=none] (1) at (5, 8) {$=$};
		\node [style=none] (2) at (7.25, 6) {};
		\node [style=none] (3) at (7.25, 7.75) {};
		\node [style=none] (4) at (6.75, 9) {};
		\node [style=none] (5) at (6.25, 8.5) {};
		\node [style=none] (6) at (6.75, 8) {};
		\node [style=none] (7) at (7.25, 9.25) {};
		\node [style=none] (8) at (7.25, 10) {};
		\node [style=none] (9) at (5.5, 10) {};
		\node [style=none] (10) at (8.5, 10) {};
		\node [style=none] (11) at (7, 7) {};
		\node [style=none] (12) at (5.5, 10) {};
		\node [style=none] (13) at (4, 8) {$\vartheta^+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (4.center) to (5.center);
		\draw [in=-180, out=-90] (5.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (7.center);
		\draw [style=mid arrow] (7.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw [style=black over, in=0, out=90] (3.center) to (4.center);
		\draw [style=blarrow, in=180, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw [style=over, in=-90, out=0, looseness=0.75] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

